Vacuum Structure of Softly Broken N=1 Supersymmetric QCD

We study softly broken N=1 supersymmetric QCD with the gauge group $SU(N_c)$ and $N_f$ flavors of quark pairs. We investigate vacuum structure of the theory with generic soft supersymmetry breaking terms. Trilinear soft breaking terms play an essential role in determining vacua. For $N_f=N_c+1$, chiral symmetry is broken for a sufficiently large magnitude of trilinear couplings, while it is unbroken in the case with only soft masses. In the case where appearance of trilinear coupling terms is allowed, i.e. for $N_f \geq N_c+1$, we have two possible vacua, the trivial and non-trivial ones. Otherwise, we only have the non-trivial vacuum, which corresponds to the non-trivial vacuum in the $N_f \geq N_c+1$ theory.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,368.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,164){\makebox(0,0)[r]{-0.04}}
\put(1416.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{-0.02}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,470){\makebox(0,0)[r]{0.02}}
\put(1416.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.04}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,673){\makebox(0,0)[r]{0.06}}
\put(1416.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,775.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,775){\makebox(0,0)[r]{0.08}}
\put(1416.0,775.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.2}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.4}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.6}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.8}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$V$}}
\put(828,23){\makebox(0,0){$T$}}
\put(792,775){\makebox(0,0)[r]{$h'=0$}}
\put(1168,775){\makebox(0,0)[r]{$h'=0.4$}}
\put(1314,266){\makebox(0,0)[r]{$h'=0.8$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,368){\usebox{\plotpoint}}
\put(343,367.67){\rule{2.891pt}{0.400pt}}
\multiput(343.00,367.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{29.631pt}{0.400pt}}
\put(380,368.67){\rule{2.891pt}{0.400pt}}
\multiput(380.00,368.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(355.0,369.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(404,369.67){\rule{3.132pt}{0.400pt}}
\multiput(404.00,369.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(392.0,370.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(429,370.67){\rule{2.891pt}{0.400pt}}
\multiput(429.00,370.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(441,371.67){\rule{2.891pt}{0.400pt}}
\multiput(441.00,371.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(453,372.67){\rule{3.132pt}{0.400pt}}
\multiput(453.00,372.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(466,373.67){\rule{2.891pt}{0.400pt}}
\multiput(466.00,373.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(478,375.17){\rule{2.500pt}{0.400pt}}
\multiput(478.00,374.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(490,377.17){\rule{2.700pt}{0.400pt}}
\multiput(490.00,376.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(503,379.17){\rule{2.500pt}{0.400pt}}
\multiput(503.00,378.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(515,381.17){\rule{2.500pt}{0.400pt}}
\multiput(515.00,380.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(527.00,383.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(527.00,382.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(539.00,386.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(539.00,385.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(552.00,389.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(552.00,388.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(564.00,392.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(564.00,391.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(576.00,397.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(576.00,396.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(588.00,401.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(588.00,400.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(601.00,406.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(601.00,405.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(613.00,412.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(613.00,411.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(625.00,419.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(625.00,418.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(638.00,426.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(638.00,425.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(650.00,435.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(650.00,434.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(662.00,444.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(662.00,443.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(674.00,454.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(674.00,453.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(687.00,466.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(687.00,465.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.58,478.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(698.17,478.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(711.58,492.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(710.17,492.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(724.58,508.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(723.17,508.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(736.58,525.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(735.17,525.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(748.58,543.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(747.17,543.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(760.58,563.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(759.17,563.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(773.58,585.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(772.17,585.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(785.58,610.00)(0.492,1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(784.17,610.00)(12.000,23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(797.58,636.00)(0.493,1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(796.17,636.00)(13.000,26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(810.58,664.00)(0.492,1.315){21}{\rule{0.119pt}{1.133pt}}
\multiput(809.17,664.00)(12.000,28.648){2}{\rule{0.400pt}{0.567pt}}
\multiput(822.58,695.00)(0.492,1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(821.17,695.00)(12.000,31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(834.58,729.00)(0.492,1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(833.17,729.00)(12.000,33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(846.58,765.00)(0.493,1.527){23}{\rule{0.119pt}{1.300pt}}
\multiput(845.17,765.00)(13.000,36.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(859.58,804.00)(0.492,1.789){21}{\rule{0.119pt}{1.500pt}}
\multiput(858.17,804.00)(12.000,38.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(871.59,846.00)(0.488,2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(870.17,846.00)(8.000,27.575){2}{\rule{0.400pt}{0.825pt}}
\put(417.0,371.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(220,368){\usebox{\plotpoint}}
\put(441,366.67){\rule{2.891pt}{0.400pt}}
\multiput(441.00,367.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{53.239pt}{0.400pt}}
\put(515,365.67){\rule{2.891pt}{0.400pt}}
\multiput(515.00,366.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(453.0,367.0){\rule[-0.200pt]{14.936pt}{0.400pt}}
\put(564,365.67){\rule{2.891pt}{0.400pt}}
\multiput(564.00,365.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(527.0,366.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(601,366.67){\rule{2.891pt}{0.400pt}}
\multiput(601.00,366.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(613,367.67){\rule{2.891pt}{0.400pt}}
\multiput(613.00,367.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(625,368.67){\rule{3.132pt}{0.400pt}}
\multiput(625.00,368.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(638,369.67){\rule{2.891pt}{0.400pt}}
\multiput(638.00,369.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(650,371.17){\rule{2.500pt}{0.400pt}}
\multiput(650.00,370.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(662,373.17){\rule{2.500pt}{0.400pt}}
\multiput(662.00,372.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(674,375.17){\rule{2.700pt}{0.400pt}}
\multiput(674.00,374.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(687.00,377.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(687.00,376.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(699.00,380.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(699.00,379.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(711.00,384.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(711.00,383.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(724.00,388.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(724.00,387.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(736.00,393.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(736.00,392.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(748.00,398.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(748.00,397.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(760.00,404.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(760.00,403.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(773.00,411.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(773.00,410.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(785.00,420.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(785.00,419.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(797.00,429.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(797.00,428.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(810.00,439.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(810.00,438.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(822.00,451.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(822.00,450.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(834.58,463.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(833.17,463.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(846.58,478.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(845.17,478.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(859.58,494.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(858.17,494.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(871.58,511.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(870.17,511.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(883.58,531.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(882.17,531.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(896.58,552.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(895.17,552.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(908.58,575.00)(0.492,1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(907.17,575.00)(12.000,23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(920.58,601.00)(0.492,1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(919.17,601.00)(12.000,25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(932.58,629.00)(0.493,1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(931.17,629.00)(13.000,27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(945.58,659.00)(0.492,1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(944.17,659.00)(12.000,30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(957.58,692.00)(0.492,1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(956.17,692.00)(12.000,33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(969.58,728.00)(0.493,1.527){23}{\rule{0.119pt}{1.300pt}}
\multiput(968.17,728.00)(13.000,36.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(982.58,767.00)(0.492,1.789){21}{\rule{0.119pt}{1.500pt}}
\multiput(981.17,767.00)(12.000,38.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(994.58,809.00)(0.492,1.961){21}{\rule{0.119pt}{1.633pt}}
\multiput(993.17,809.00)(12.000,42.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(1006.59,855.00)(0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(1005.17,855.00)(6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\put(576.0,367.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(220,368){\usebox{\plotpoint}}
\put(343,366.67){\rule{2.891pt}{0.400pt}}
\multiput(343.00,367.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{29.631pt}{0.400pt}}
\put(380,365.67){\rule{2.891pt}{0.400pt}}
\multiput(380.00,366.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(355.0,367.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(404,364.67){\rule{3.132pt}{0.400pt}}
\multiput(404.00,365.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(417,363.67){\rule{2.891pt}{0.400pt}}
\multiput(417.00,364.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(429,362.67){\rule{2.891pt}{0.400pt}}
\multiput(429.00,363.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(441,361.67){\rule{2.891pt}{0.400pt}}
\multiput(441.00,362.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(453,360.17){\rule{2.700pt}{0.400pt}}
\multiput(453.00,361.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(466,358.67){\rule{2.891pt}{0.400pt}}
\multiput(466.00,359.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(478,357.17){\rule{2.500pt}{0.400pt}}
\multiput(478.00,358.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(490,355.17){\rule{2.700pt}{0.400pt}}
\multiput(490.00,356.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(503.00,353.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(503.00,354.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(515,350.17){\rule{2.500pt}{0.400pt}}
\multiput(515.00,351.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(527.00,348.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(527.00,349.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(539.00,345.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(539.00,346.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(552.00,342.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(552.00,343.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(564.00,338.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(564.00,339.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(576.00,335.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(576.00,336.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(588.00,330.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(588.00,331.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(601.00,326.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(601.00,327.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(613.00,321.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(613.00,322.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(625.00,316.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(625.00,317.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(638.00,311.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(638.00,312.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(650.00,305.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(650.00,306.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(662.00,300.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(662.00,301.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(674.00,293.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(674.00,294.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(687.00,287.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(687.00,288.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(699.00,280.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(699.00,281.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(711.00,273.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(711.00,274.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(724.00,266.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(724.00,267.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(736.00,259.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(736.00,260.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(748.00,251.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(748.00,252.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(760.00,243.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(760.00,244.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(773.00,236.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(773.00,237.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(785.00,228.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(785.00,229.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(797.00,220.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(797.00,221.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(810.00,212.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(810.00,213.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(822.00,204.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(822.00,205.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(834.00,196.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(834.00,197.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(846.00,189.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(846.00,190.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(859.00,181.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(859.00,182.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(871.00,174.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(871.00,175.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(883.00,168.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(883.00,169.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(896.00,162.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(896.00,163.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(908.00,156.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(908.00,157.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(920.00,151.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(920.00,152.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(932.00,147.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(932.00,148.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(945,143.17){\rule{2.500pt}{0.400pt}}
\multiput(945.00,144.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(957,141.17){\rule{2.500pt}{0.400pt}}
\multiput(957.00,142.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(969,139.67){\rule{3.132pt}{0.400pt}}
\multiput(969.00,140.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(982,139.67){\rule{2.891pt}{0.400pt}}
\multiput(982.00,139.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(994,141.17){\rule{2.500pt}{0.400pt}}
\multiput(994.00,140.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1006.00,143.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1006.00,142.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1018.00,147.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1018.00,146.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1031.00,152.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1031.00,151.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1043.00,159.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1043.00,158.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1055.00,168.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1055.00,167.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1068.58,179.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1067.17,179.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1080.58,193.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1079.17,193.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1092.58,208.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1091.17,208.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1104.58,227.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(1103.17,227.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(1117.58,248.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(1116.17,248.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1129.58,272.00)(0.492,1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(1128.17,272.00)(12.000,24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1141.58,299.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(1140.17,299.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1153.58,329.00)(0.493,1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(1152.17,329.00)(13.000,32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(1166.58,364.00)(0.492,1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(1165.17,364.00)(12.000,35.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(1178.58,402.00)(0.492,1.789){21}{\rule{0.119pt}{1.500pt}}
\multiput(1177.17,402.00)(12.000,38.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1190.58,444.00)(0.493,1.805){23}{\rule{0.119pt}{1.515pt}}
\multiput(1189.17,444.00)(13.000,42.855){2}{\rule{0.400pt}{0.758pt}}
\multiput(1203.58,490.00)(0.492,2.176){21}{\rule{0.119pt}{1.800pt}}
\multiput(1202.17,490.00)(12.000,47.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(1215.58,541.00)(0.492,2.349){21}{\rule{0.119pt}{1.933pt}}
\multiput(1214.17,541.00)(12.000,50.987){2}{\rule{0.400pt}{0.967pt}}
\multiput(1227.58,596.00)(0.492,2.607){21}{\rule{0.119pt}{2.133pt}}
\multiput(1226.17,596.00)(12.000,56.572){2}{\rule{0.400pt}{1.067pt}}
\multiput(1239.58,657.00)(0.493,2.598){23}{\rule{0.119pt}{2.131pt}}
\multiput(1238.17,657.00)(13.000,61.577){2}{\rule{0.400pt}{1.065pt}}
\multiput(1252.58,723.00)(0.492,3.038){21}{\rule{0.119pt}{2.467pt}}
\multiput(1251.17,723.00)(12.000,65.880){2}{\rule{0.400pt}{1.233pt}}
\multiput(1264.58,794.00)(0.492,3.297){21}{\rule{0.119pt}{2.667pt}}
\multiput(1263.17,794.00)(12.000,71.465){2}{\rule{0.400pt}{1.333pt}}
\put(1275.67,871){\rule{0.400pt}{1.445pt}}
\multiput(1275.17,871.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(392.0,366.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,495.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.05}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{-0.04}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{-0.03}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{-0.02}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{-0.01}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.01}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{0.02}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.03}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{0.04}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.05}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.2}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.4}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.6}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.8}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$V$}}
\put(828,23){\makebox(0,0){$T$}}
\put(1010,801){\makebox(0,0)[r]{$m=0.3$}}
\put(1071,533){\makebox(0,0)[r]{$m=0.2$}}
\put(1314,342){\makebox(0,0)[r]{$m=0.1$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,495){\usebox{\plotpoint}}
\put(355,493.67){\rule{2.891pt}{0.400pt}}
\multiput(355.00,494.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\put(380,492.67){\rule{2.891pt}{0.400pt}}
\multiput(380.00,493.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(392,491.67){\rule{2.891pt}{0.400pt}}
\multiput(392.00,492.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(404,490.67){\rule{3.132pt}{0.400pt}}
\multiput(404.00,491.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(417,489.67){\rule{2.891pt}{0.400pt}}
\multiput(417.00,490.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(429,488.17){\rule{2.500pt}{0.400pt}}
\multiput(429.00,489.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(441,486.17){\rule{2.500pt}{0.400pt}}
\multiput(441.00,487.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(453,484.17){\rule{2.700pt}{0.400pt}}
\multiput(453.00,485.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(466,482.17){\rule{2.500pt}{0.400pt}}
\multiput(466.00,483.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(478.00,480.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(478.00,481.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(490.00,477.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(490.00,478.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(503.00,474.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(503.00,475.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(515.00,470.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(515.00,471.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(527.00,466.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(527.00,467.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(539.00,462.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(539.00,463.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(552.00,457.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(552.00,458.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(564.00,452.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(564.00,453.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(576.00,446.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(576.00,447.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(588.00,440.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(588.00,441.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(601.00,434.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(601.00,435.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(613.00,427.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(613.00,428.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(625.00,419.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(625.00,420.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(638.00,411.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(638.00,412.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(650.00,403.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(650.00,404.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(662.00,394.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(662.00,395.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(674.00,385.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(674.00,386.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(687.00,375.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(687.00,376.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(699.00,365.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(699.00,366.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(711.00,354.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(711.00,355.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(724.00,344.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(724.00,345.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(736.00,332.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(736.00,333.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(748.00,321.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(748.00,322.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(760.00,310.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(760.00,311.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(773.00,298.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(773.00,299.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(785.00,286.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(785.00,287.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(797.00,274.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(797.00,275.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(810.00,262.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(810.00,263.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(822.00,251.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(822.00,252.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(834.00,239.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(834.00,240.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(846.00,228.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(846.00,229.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(859.00,217.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(859.00,218.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(871.00,206.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(871.00,207.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(883.00,196.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(883.00,197.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(896.00,187.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(896.00,188.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(908.00,179.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(908.00,180.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(920.00,171.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(920.00,172.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(932.00,164.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(932.00,165.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(945.00,159.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(945.00,160.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\put(957,155.17){\rule{2.500pt}{0.400pt}}
\multiput(957.00,156.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(969,153.67){\rule{3.132pt}{0.400pt}}
\multiput(969.00,154.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(982,153.67){\rule{2.891pt}{0.400pt}}
\multiput(982.00,153.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(994.00,155.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(994.00,154.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1006.00,158.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1006.00,157.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1018.00,164.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1018.00,163.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1031.00,172.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1031.00,171.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1043.58,182.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1042.17,182.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1055.58,196.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1054.17,196.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1068.58,212.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1067.17,212.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1080.58,232.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(1079.17,232.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1092.58,256.00)(0.492,1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(1091.17,256.00)(12.000,24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1104.58,283.00)(0.493,1.250){23}{\rule{0.119pt}{1.085pt}}
\multiput(1103.17,283.00)(13.000,29.749){2}{\rule{0.400pt}{0.542pt}}
\multiput(1117.58,315.00)(0.492,1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(1116.17,315.00)(12.000,33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1129.58,351.00)(0.492,1.746){21}{\rule{0.119pt}{1.467pt}}
\multiput(1128.17,351.00)(12.000,37.956){2}{\rule{0.400pt}{0.733pt}}
\multiput(1141.58,392.00)(0.492,1.961){21}{\rule{0.119pt}{1.633pt}}
\multiput(1140.17,392.00)(12.000,42.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(1153.58,438.00)(0.493,2.003){23}{\rule{0.119pt}{1.669pt}}
\multiput(1152.17,438.00)(13.000,47.535){2}{\rule{0.400pt}{0.835pt}}
\multiput(1166.58,489.00)(0.492,2.435){21}{\rule{0.119pt}{2.000pt}}
\multiput(1165.17,489.00)(12.000,52.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1178.58,546.00)(0.492,2.693){21}{\rule{0.119pt}{2.200pt}}
\multiput(1177.17,546.00)(12.000,58.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(1190.58,609.00)(0.493,2.717){23}{\rule{0.119pt}{2.223pt}}
\multiput(1189.17,609.00)(13.000,64.386){2}{\rule{0.400pt}{1.112pt}}
\multiput(1203.58,678.00)(0.492,3.253){21}{\rule{0.119pt}{2.633pt}}
\multiput(1202.17,678.00)(12.000,70.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(1215.58,754.00)(0.492,3.598){21}{\rule{0.119pt}{2.900pt}}
\multiput(1214.17,754.00)(12.000,77.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1227.59,838.00)(0.482,3.474){9}{\rule{0.116pt}{2.700pt}}
\multiput(1226.17,838.00)(6.000,33.396){2}{\rule{0.400pt}{1.350pt}}
\put(367.0,494.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(220,495){\usebox{\plotpoint}}
\put(257,494.67){\rule{2.891pt}{0.400pt}}
\multiput(257.00,494.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(306,495.67){\rule{2.891pt}{0.400pt}}
\multiput(306.00,495.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(269.0,496.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(331,496.67){\rule{2.891pt}{0.400pt}}
\multiput(331.00,496.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(318.0,497.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(367,497.67){\rule{3.132pt}{0.400pt}}
\multiput(367.00,497.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(343.0,498.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(429,497.67){\rule{2.891pt}{0.400pt}}
\multiput(429.00,498.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(380.0,499.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(453,496.67){\rule{3.132pt}{0.400pt}}
\multiput(453.00,497.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(466,495.67){\rule{2.891pt}{0.400pt}}
\multiput(466.00,496.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(478,494.67){\rule{2.891pt}{0.400pt}}
\multiput(478.00,495.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(490,493.67){\rule{3.132pt}{0.400pt}}
\multiput(490.00,494.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(503,492.17){\rule{2.500pt}{0.400pt}}
\multiput(503.00,493.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(515,490.17){\rule{2.500pt}{0.400pt}}
\multiput(515.00,491.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(527,488.17){\rule{2.500pt}{0.400pt}}
\multiput(527.00,489.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(539,486.17){\rule{2.700pt}{0.400pt}}
\multiput(539.00,487.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(552.00,484.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(552.00,485.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(564.00,481.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(564.00,482.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(576.00,478.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(576.00,479.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(588.00,474.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(588.00,475.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(601.00,470.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(601.00,471.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(613.00,466.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(613.00,467.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(625.00,462.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(625.00,463.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(638.00,457.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(638.00,458.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(650.00,452.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(650.00,453.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(662.00,446.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(662.00,447.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(674.00,441.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(674.00,442.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(687.00,435.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(687.00,436.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(699.00,428.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(699.00,429.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(711.00,422.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(711.00,423.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(724.00,415.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(724.00,416.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(736.00,409.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(736.00,410.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(748.00,402.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(748.00,403.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(760.00,395.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(760.00,396.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(773.00,388.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(773.00,389.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(785.00,381.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(785.00,382.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(797.00,375.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(797.00,376.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(810.00,368.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(810.00,369.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(822.00,362.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(822.00,363.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(834.00,356.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(834.00,357.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(846.00,351.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(846.00,352.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(859.00,346.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(859.00,347.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(871.00,342.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(871.00,343.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(883.00,339.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(883.00,340.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(896,336.67){\rule{2.891pt}{0.400pt}}
\multiput(896.00,337.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(908,335.67){\rule{2.891pt}{0.400pt}}
\multiput(908.00,336.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(920,335.67){\rule{2.891pt}{0.400pt}}
\multiput(920.00,335.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(932.00,337.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(932.00,336.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(945.00,340.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(945.00,339.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(957.00,344.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(957.00,343.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(969.00,349.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(969.00,348.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(982.00,357.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(982.00,356.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(994.00,366.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(994.00,365.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1006.58,378.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1005.17,378.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1018.58,392.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1017.17,392.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1031.58,409.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1030.17,409.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1043.58,429.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(1042.17,429.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(1055.58,452.00)(0.493,1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(1054.17,452.00)(13.000,25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(1068.58,479.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(1067.17,479.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1080.58,509.00)(0.492,1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(1079.17,509.00)(12.000,31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(1092.58,543.00)(0.492,1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(1091.17,543.00)(12.000,35.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(1104.58,581.00)(0.493,1.646){23}{\rule{0.119pt}{1.392pt}}
\multiput(1103.17,581.00)(13.000,39.110){2}{\rule{0.400pt}{0.696pt}}
\multiput(1117.58,623.00)(0.492,2.004){21}{\rule{0.119pt}{1.667pt}}
\multiput(1116.17,623.00)(12.000,43.541){2}{\rule{0.400pt}{0.833pt}}
\multiput(1129.58,670.00)(0.492,2.263){21}{\rule{0.119pt}{1.867pt}}
\multiput(1128.17,670.00)(12.000,49.126){2}{\rule{0.400pt}{0.933pt}}
\multiput(1141.58,723.00)(0.492,2.435){21}{\rule{0.119pt}{2.000pt}}
\multiput(1140.17,723.00)(12.000,52.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1153.58,780.00)(0.493,2.479){23}{\rule{0.119pt}{2.038pt}}
\multiput(1152.17,780.00)(13.000,58.769){2}{\rule{0.400pt}{1.019pt}}
\multiput(1166.59,843.00)(0.482,3.022){9}{\rule{0.116pt}{2.367pt}}
\multiput(1165.17,843.00)(6.000,29.088){2}{\rule{0.400pt}{1.183pt}}
\put(441.0,498.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(220,495){\usebox{\plotpoint}}
\put(245,494.67){\rule{2.891pt}{0.400pt}}
\multiput(245.00,494.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(269,495.67){\rule{2.891pt}{0.400pt}}
\multiput(269.00,495.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(281,496.67){\rule{3.132pt}{0.400pt}}
\multiput(281.00,496.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(294,497.67){\rule{2.891pt}{0.400pt}}
\multiput(294.00,497.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(306,498.67){\rule{2.891pt}{0.400pt}}
\multiput(306.00,498.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(318,499.67){\rule{3.132pt}{0.400pt}}
\multiput(318.00,499.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(331,500.67){\rule{2.891pt}{0.400pt}}
\multiput(331.00,500.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(343,502.17){\rule{2.500pt}{0.400pt}}
\multiput(343.00,501.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(355,503.67){\rule{2.891pt}{0.400pt}}
\multiput(355.00,503.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(367,505.17){\rule{2.700pt}{0.400pt}}
\multiput(367.00,504.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(380,507.17){\rule{2.500pt}{0.400pt}}
\multiput(380.00,506.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(392,508.67){\rule{2.891pt}{0.400pt}}
\multiput(392.00,508.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(404,510.17){\rule{2.700pt}{0.400pt}}
\multiput(404.00,509.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(417,512.17){\rule{2.500pt}{0.400pt}}
\multiput(417.00,511.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(429,514.17){\rule{2.500pt}{0.400pt}}
\multiput(429.00,513.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(441,515.67){\rule{2.891pt}{0.400pt}}
\multiput(441.00,515.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(453,517.17){\rule{2.700pt}{0.400pt}}
\multiput(453.00,516.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(466,519.17){\rule{2.500pt}{0.400pt}}
\multiput(466.00,518.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(478,521.17){\rule{2.500pt}{0.400pt}}
\multiput(478.00,520.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(490,522.67){\rule{3.132pt}{0.400pt}}
\multiput(490.00,522.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(503,524.17){\rule{2.500pt}{0.400pt}}
\multiput(503.00,523.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(515,525.67){\rule{2.891pt}{0.400pt}}
\multiput(515.00,525.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(527,526.67){\rule{2.891pt}{0.400pt}}
\multiput(527.00,526.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(539,527.67){\rule{3.132pt}{0.400pt}}
\multiput(539.00,527.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(552,529.17){\rule{2.500pt}{0.400pt}}
\multiput(552.00,528.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(564,530.67){\rule{2.891pt}{0.400pt}}
\multiput(564.00,530.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(257.0,496.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(588,531.67){\rule{3.132pt}{0.400pt}}
\multiput(588.00,531.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(601,532.67){\rule{2.891pt}{0.400pt}}
\multiput(601.00,532.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(576.0,532.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(625,533.67){\rule{3.132pt}{0.400pt}}
\multiput(625.00,533.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(613.0,534.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(662,534.67){\rule{2.891pt}{0.400pt}}
\multiput(662.00,534.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(638.0,535.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(699,535.67){\rule{2.891pt}{0.400pt}}
\multiput(699.00,535.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(674.0,536.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(724,536.67){\rule{2.891pt}{0.400pt}}
\multiput(724.00,536.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(736,537.67){\rule{2.891pt}{0.400pt}}
\multiput(736.00,537.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(748,538.67){\rule{2.891pt}{0.400pt}}
\multiput(748.00,538.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(760,539.67){\rule{3.132pt}{0.400pt}}
\multiput(760.00,539.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(773,541.17){\rule{2.500pt}{0.400pt}}
\multiput(773.00,540.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(785,543.17){\rule{2.500pt}{0.400pt}}
\multiput(785.00,542.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(797,545.17){\rule{2.700pt}{0.400pt}}
\multiput(797.00,544.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(810.00,547.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(810.00,546.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(822.00,550.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(822.00,549.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(834.00,554.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(834.00,553.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(846.00,559.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(846.00,558.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(859.00,564.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(859.00,563.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(871.00,571.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(871.00,570.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(883.00,578.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(883.00,577.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(896.00,587.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(896.00,586.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(908.00,597.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(908.00,596.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(920.58,609.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(919.17,609.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(932.58,622.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(931.17,622.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(945.58,637.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(944.17,637.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(957.58,654.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(956.17,654.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(969.58,673.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(968.17,673.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(982.58,694.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(981.17,694.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(994.58,718.00)(0.492,1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(993.17,718.00)(12.000,23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1006.58,744.00)(0.492,1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(1005.17,744.00)(12.000,26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(1018.58,773.00)(0.493,1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(1017.17,773.00)(13.000,30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(1031.58,806.00)(0.492,1.487){21}{\rule{0.119pt}{1.267pt}}
\multiput(1030.17,806.00)(12.000,32.371){2}{\rule{0.400pt}{0.633pt}}
\multiput(1043.58,841.00)(0.492,1.675){19}{\rule{0.118pt}{1.409pt}}
\multiput(1042.17,841.00)(11.000,33.075){2}{\rule{0.400pt}{0.705pt}}
\put(711.0,537.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\end{picture}

